A More Reliable Greedy Heuristic for Maximum Matchings in Sparse Random Graphs

We propose a new greedy algorithm for the maximum cardinality matching problem. We give experimental evidence that this algorithm is likely to find a maximum matching in random graphs with constant expected degree c>0, independent of the value of c. This is contrary to the behavior of commonly used greedy matching heuristics which are known to have some range of c where they probably fail to compute a maximum matching.

==> new_random_bipartite_graphs__nodes=10E6_attempts=10E1_degrees=1-10_v1__fracOfSteps_TEX.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,1207){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,1564){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(946,1921){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(946,2277){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(946,2634){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(946,2991){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(946,3348){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(946,3705){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(946,4061){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(946,4418){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(946,4775){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1172,924){\makebox(0,0){\strut{}1}}%
      \put(1794,924){\makebox(0,0){\strut{}2}}%
      \put(2417,924){\makebox(0,0){\strut{}3}}%
      \put(3039,924){\makebox(0,0){\strut{}4}}%
      \put(3661,924){\makebox(0,0){\strut{}5}}%
      \put(4283,924){\makebox(0,0){\strut{}6}}%
      \put(4905,924){\makebox(0,0){\strut{}7}}%
      \put(5527,924){\makebox(0,0){\strut{}8}}%
      \put(6150,924){\makebox(0,0){\strut{}9}}%
      \put(6772,924){\makebox(0,0){\strut{}10}}%
      \put(176,2991){\rotatebox{-270}{\makebox(0,0){\strut{}avg frac of steps (among 10 random graphs)}}}%
      \put(3972,594){\makebox(0,0){\strut{}$c$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2228,173){\makebox(0,0)[r]{\strut{}$\moos$}}%
      \csname LTb\endcsname%
      \put(4007,173){\makebox(0,0)[r]{\strut{}$\mots$}}%
      \csname LTb\endcsname%
      \put(5786,173){\makebox(0,0)[r]{\strut{}$\mhs$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{\figPath/new_random_bipartite_graphs__nodes=10E6_attempts=10E1_degrees=1-10_v1__fracOfSteps}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> new_random_bipartite_graphs__nodes=10E6_attempts=10E1_degrees=1-10_v1__runningTime_TEX.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,767){\makebox(0,0)[r]{\strut{} 0}}%
      \put(814,1442){\makebox(0,0)[r]{\strut{} 10}}%
      \put(814,2118){\makebox(0,0)[r]{\strut{} 20}}%
      \put(814,2793){\makebox(0,0)[r]{\strut{} 30}}%
      \put(814,3468){\makebox(0,0)[r]{\strut{} 40}}%
      \put(814,4144){\makebox(0,0)[r]{\strut{} 50}}%
      \put(814,4819){\makebox(0,0)[r]{\strut{} 60}}%
      \put(1009,484){\makebox(0,0){\strut{} 1}}%
      \put(1653,484){\makebox(0,0){\strut{} 2}}%
      \put(2297,484){\makebox(0,0){\strut{} 3}}%
      \put(2940,484){\makebox(0,0){\strut{} 4}}%
      \put(3584,484){\makebox(0,0){\strut{} 5}}%
      \put(4228,484){\makebox(0,0){\strut{} 6}}%
      \put(4872,484){\makebox(0,0){\strut{} 7}}%
      \put(5515,484){\makebox(0,0){\strut{} 8}}%
      \put(6159,484){\makebox(0,0){\strut{} 9}}%
      \put(6803,484){\makebox(0,0){\strut{} 10}}%
      \put(176,2793){\rotatebox{-270}{\makebox(0,0){\strut{}$\mt$ in sec (among 10 random graphs)}}}%
      \put(3906,154){\makebox(0,0){\strut{}$c$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{\figPath/new_random_bipartite_graphs__nodes=10E6_attempts=10E1_degrees=1-10_v1__runningTime}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> new_random_general_graphs__nodes=10E6_attempts=10E1_degrees=1-10_v1__fracOfSteps_TEX.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,1207){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,1564){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(946,1921){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(946,2277){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(946,2634){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(946,2991){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(946,3348){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(946,3705){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(946,4061){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(946,4418){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(946,4775){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1172,924){\makebox(0,0){\strut{}1}}%
      \put(1794,924){\makebox(0,0){\strut{}2}}%
      \put(2417,924){\makebox(0,0){\strut{}3}}%
      \put(3039,924){\makebox(0,0){\strut{}4}}%
      \put(3661,924){\makebox(0,0){\strut{}5}}%
      \put(4283,924){\makebox(0,0){\strut{}6}}%
      \put(4905,924){\makebox(0,0){\strut{}7}}%
      \put(5527,924){\makebox(0,0){\strut{}8}}%
      \put(6150,924){\makebox(0,0){\strut{}9}}%
      \put(6772,924){\makebox(0,0){\strut{}10}}%
      \put(176,2991){\rotatebox{-270}{\makebox(0,0){\strut{}avg frac of steps (among 10 random graphs)}}}%
      \put(3972,594){\makebox(0,0){\strut{}$c$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2228,173){\makebox(0,0)[r]{\strut{}$\moos$}}%
      \csname LTb\endcsname%
      \put(4007,173){\makebox(0,0)[r]{\strut{}$\mots$}}%
      \csname LTb\endcsname%
      \put(5786,173){\makebox(0,0)[r]{\strut{}$\mhs$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{\figPath/new_random_general_graphs__nodes=10E6_attempts=10E1_degrees=1-10_v1__fracOfSteps}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> new_random_general_graphs__nodes=10E6_attempts=10E1_degrees=1-10_v1__runningTime_TEX.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,767){\makebox(0,0)[r]{\strut{} 0}}%
      \put(814,1442){\makebox(0,0)[r]{\strut{} 10}}%
      \put(814,2118){\makebox(0,0)[r]{\strut{} 20}}%
      \put(814,2793){\makebox(0,0)[r]{\strut{} 30}}%
      \put(814,3468){\makebox(0,0)[r]{\strut{} 40}}%
      \put(814,4144){\makebox(0,0)[r]{\strut{} 50}}%
      \put(814,4819){\makebox(0,0)[r]{\strut{} 60}}%
      \put(1009,484){\makebox(0,0){\strut{} 1}}%
      \put(1653,484){\makebox(0,0){\strut{} 2}}%
      \put(2297,484){\makebox(0,0){\strut{} 3}}%
      \put(2940,484){\makebox(0,0){\strut{} 4}}%
      \put(3584,484){\makebox(0,0){\strut{} 5}}%
      \put(4228,484){\makebox(0,0){\strut{} 6}}%
      \put(4872,484){\makebox(0,0){\strut{} 7}}%
      \put(5515,484){\makebox(0,0){\strut{} 8}}%
      \put(6159,484){\makebox(0,0){\strut{} 9}}%
      \put(6803,484){\makebox(0,0){\strut{} 10}}%
      \put(176,2793){\rotatebox{-270}{\makebox(0,0){\strut{}$\mt$ in sec (among 10 random graphs)}}}%
      \put(3906,154){\makebox(0,0){\strut{}$c$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{\figPath/new_random_general_graphs__nodes=10E6_attempts=10E1_degrees=1-10_v1__runningTime}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> random_bipartite_graphs__nodes=10E4_attempts=10E2_degrees=1-10__absError_TEX.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,1104){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,1670){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(946,2236){\makebox(0,0)[r]{\strut{} 1}}%
      \put(946,2803){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(946,3369){\makebox(0,0)[r]{\strut{} 2}}%
      \put(946,3935){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(1141,821){\makebox(0,0){\strut{} 1}}%
      \put(1770,821){\makebox(0,0){\strut{} 2}}%
      \put(2399,821){\makebox(0,0){\strut{} 3}}%
      \put(3028,821){\makebox(0,0){\strut{} 4}}%
      \put(3657,821){\makebox(0,0){\strut{} 5}}%
      \put(4287,821){\makebox(0,0){\strut{} 6}}%
      \put(4916,821){\makebox(0,0){\strut{} 7}}%
      \put(5545,821){\makebox(0,0){\strut{} 8}}%
      \put(6174,821){\makebox(0,0){\strut{} 9}}%
      \put(6803,821){\makebox(0,0){\strut{} 10}}%
      \put(176,2519){\rotatebox{-270}{\makebox(0,0){\strut{}$\mce$ (among 100 random graphs)}}}%
      \put(3972,491){\makebox(0,0){\strut{}$c$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{\figPath/random_bipartite_graphs__nodes=10E4_attempts=10E2_degrees=1-10__absError}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> random_bipartite_graphs__nodes=10E4_attempts=10E2_degrees=1-10__relError_TEX.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,1104){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,1361){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(946,1619){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(946,1876){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(946,2133){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(946,2391){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(946,2648){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(946,2906){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(946,3163){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(946,3420){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(946,3678){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1141,821){\makebox(0,0){\strut{} 1}}%
      \put(1770,821){\makebox(0,0){\strut{} 2}}%
      \put(2399,821){\makebox(0,0){\strut{} 3}}%
      \put(3028,821){\makebox(0,0){\strut{} 4}}%
      \put(3657,821){\makebox(0,0){\strut{} 5}}%
      \put(4287,821){\makebox(0,0){\strut{} 6}}%
      \put(4916,821){\makebox(0,0){\strut{} 7}}%
      \put(5545,821){\makebox(0,0){\strut{} 8}}%
      \put(6174,821){\makebox(0,0){\strut{} 9}}%
      \put(6803,821){\makebox(0,0){\strut{} 10}}%
      \put(176,2519){\rotatebox{-270}{\makebox(0,0){\strut{}$\fr$ (among 100 random graphs)}}}%
      \put(3972,491){\makebox(0,0){\strut{}$c$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{\figPath/random_bipartite_graphs__nodes=10E4_attempts=10E2_degrees=1-10__relError}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> random_bipartite_graphs__nodes=10E5_attempts=10E2_degrees=1-10__absError_TEX.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,1104){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,1458){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(946,1812){\makebox(0,0)[r]{\strut{} 1}}%
      \put(946,2166){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(946,2520){\makebox(0,0)[r]{\strut{} 2}}%
      \put(946,2873){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(946,3227){\makebox(0,0)[r]{\strut{} 3}}%
      \put(946,3581){\makebox(0,0)[r]{\strut{} 3.5}}%
      \put(946,3935){\makebox(0,0)[r]{\strut{} 4}}%
      \put(1141,821){\makebox(0,0){\strut{} 1}}%
      \put(1770,821){\makebox(0,0){\strut{} 2}}%
      \put(2399,821){\makebox(0,0){\strut{} 3}}%
      \put(3028,821){\makebox(0,0){\strut{} 4}}%
      \put(3657,821){\makebox(0,0){\strut{} 5}}%
      \put(4287,821){\makebox(0,0){\strut{} 6}}%
      \put(4916,821){\makebox(0,0){\strut{} 7}}%
      \put(5545,821){\makebox(0,0){\strut{} 8}}%
      \put(6174,821){\makebox(0,0){\strut{} 9}}%
      \put(6803,821){\makebox(0,0){\strut{} 10}}%
      \put(176,2519){\rotatebox{-270}{\makebox(0,0){\strut{}$\mce$ (among 100 random graphs)}}}%
      \put(3972,491){\makebox(0,0){\strut{}$c$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{\figPath/random_bipartite_graphs__nodes=10E5_attempts=10E2_degrees=1-10__absError}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> random_bipartite_graphs__nodes=10E5_attempts=10E2_degrees=1-10__relError_TEX.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,1104){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,1361){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(946,1619){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(946,1876){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(946,2133){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(946,2391){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(946,2648){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(946,2906){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(946,3163){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(946,3420){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(946,3678){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1141,821){\makebox(0,0){\strut{} 1}}%
      \put(1770,821){\makebox(0,0){\strut{} 2}}%
      \put(2399,821){\makebox(0,0){\strut{} 3}}%
      \put(3028,821){\makebox(0,0){\strut{} 4}}%
      \put(3657,821){\makebox(0,0){\strut{} 5}}%
      \put(4287,821){\makebox(0,0){\strut{} 6}}%
      \put(4916,821){\makebox(0,0){\strut{} 7}}%
      \put(5545,821){\makebox(0,0){\strut{} 8}}%
      \put(6174,821){\makebox(0,0){\strut{} 9}}%
      \put(6803,821){\makebox(0,0){\strut{} 10}}%
      \put(176,2519){\rotatebox{-270}{\makebox(0,0){\strut{}$\fr$ (among 100 random graphs)}}}%
      \put(3972,491){\makebox(0,0){\strut{}$c$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{\figPath/random_bipartite_graphs__nodes=10E5_attempts=10E2_degrees=1-10__relError}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> random_bipartite_graphs__nodes=10E6_attempts=10E2_degrees=1-10__absError_TEX.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,1071){\makebox(0,0)[r]{\strut{} 0}}%
      \put(814,1554){\makebox(0,0)[r]{\strut{} 2}}%
      \put(814,2037){\makebox(0,0)[r]{\strut{} 4}}%
      \put(814,2519){\makebox(0,0)[r]{\strut{} 6}}%
      \put(814,3002){\makebox(0,0)[r]{\strut{} 8}}%
      \put(814,3485){\makebox(0,0)[r]{\strut{} 10}}%
      \put(814,3968){\makebox(0,0)[r]{\strut{} 12}}%
      \put(1009,788){\makebox(0,0){\strut{} 1}}%
      \put(1653,788){\makebox(0,0){\strut{} 2}}%
      \put(2297,788){\makebox(0,0){\strut{} 3}}%
      \put(2940,788){\makebox(0,0){\strut{} 4}}%
      \put(3584,788){\makebox(0,0){\strut{} 5}}%
      \put(4228,788){\makebox(0,0){\strut{} 6}}%
      \put(4872,788){\makebox(0,0){\strut{} 7}}%
      \put(5515,788){\makebox(0,0){\strut{} 8}}%
      \put(6159,788){\makebox(0,0){\strut{} 9}}%
      \put(6803,788){\makebox(0,0){\strut{} 10}}%
      \put(176,2519){\rotatebox{-270}{\makebox(0,0){\strut{}$\mce$ (among 100 random graphs)}}}%
      \put(3906,458){\makebox(0,0){\strut{}$c$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{\figPath/random_bipartite_graphs__nodes=10E6_attempts=10E2_degrees=1-10__absError}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> random_bipartite_graphs__nodes=10E6_attempts=10E2_degrees=1-10__relError_TEX.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,1104){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,1361){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(946,1619){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(946,1876){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(946,2133){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(946,2391){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(946,2648){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(946,2906){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(946,3163){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(946,3420){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(946,3678){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1141,821){\makebox(0,0){\strut{} 1}}%
      \put(1770,821){\makebox(0,0){\strut{} 2}}%
      \put(2399,821){\makebox(0,0){\strut{} 3}}%
      \put(3028,821){\makebox(0,0){\strut{} 4}}%
      \put(3657,821){\makebox(0,0){\strut{} 5}}%
      \put(4287,821){\makebox(0,0){\strut{} 6}}%
      \put(4916,821){\makebox(0,0){\strut{} 7}}%
      \put(5545,821){\makebox(0,0){\strut{} 8}}%
      \put(6174,821){\makebox(0,0){\strut{} 9}}%
      \put(6803,821){\makebox(0,0){\strut{} 10}}%
      \put(176,2519){\rotatebox{-270}{\makebox(0,0){\strut{}$\fr$ (among 100 random graphs)}}}%
      \put(3972,491){\makebox(0,0){\strut{}$c$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{\figPath/random_bipartite_graphs__nodes=10E6_attempts=10E2_degrees=1-10__relError}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> random_general_graphs__nodes=10E4_attempts=10E2_degrees=1-10__absError_TEX.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,1104){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,1670){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(946,2236){\makebox(0,0)[r]{\strut{} 1}}%
      \put(946,2803){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(946,3369){\makebox(0,0)[r]{\strut{} 2}}%
      \put(946,3935){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(1141,821){\makebox(0,0){\strut{} 1}}%
      \put(1770,821){\makebox(0,0){\strut{} 2}}%
      \put(2399,821){\makebox(0,0){\strut{} 3}}%
      \put(3028,821){\makebox(0,0){\strut{} 4}}%
      \put(3657,821){\makebox(0,0){\strut{} 5}}%
      \put(4287,821){\makebox(0,0){\strut{} 6}}%
      \put(4916,821){\makebox(0,0){\strut{} 7}}%
      \put(5545,821){\makebox(0,0){\strut{} 8}}%
      \put(6174,821){\makebox(0,0){\strut{} 9}}%
      \put(6803,821){\makebox(0,0){\strut{} 10}}%
      \put(176,2519){\rotatebox{-270}{\makebox(0,0){\strut{}$\mce$ (among 100 random graphs)}}}%
      \put(3972,491){\makebox(0,0){\strut{}$c$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{\figPath/random_general_graphs__nodes=10E4_attempts=10E2_degrees=1-10__absError}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> random_general_graphs__nodes=10E4_attempts=10E2_degrees=1-10__relError_TEX.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,1104){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,1361){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(946,1619){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(946,1876){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(946,2133){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(946,2391){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(946,2648){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(946,2906){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(946,3163){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(946,3420){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(946,3678){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1141,821){\makebox(0,0){\strut{} 1}}%
      \put(1770,821){\makebox(0,0){\strut{} 2}}%
      \put(2399,821){\makebox(0,0){\strut{} 3}}%
      \put(3028,821){\makebox(0,0){\strut{} 4}}%
      \put(3657,821){\makebox(0,0){\strut{} 5}}%
      \put(4287,821){\makebox(0,0){\strut{} 6}}%
      \put(4916,821){\makebox(0,0){\strut{} 7}}%
      \put(5545,821){\makebox(0,0){\strut{} 8}}%
      \put(6174,821){\makebox(0,0){\strut{} 9}}%
      \put(6803,821){\makebox(0,0){\strut{} 10}}%
      \put(176,2519){\rotatebox{-270}{\makebox(0,0){\strut{}$\fr$ (among 100 random graphs)}}}%
      \put(3972,491){\makebox(0,0){\strut{}$c$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{\figPath/random_general_graphs__nodes=10E4_attempts=10E2_degrees=1-10__relError}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> random_general_graphs__nodes=10E5_attempts=10E2_degrees=1-10__absError_TEX.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,1104){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,1458){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(946,1812){\makebox(0,0)[r]{\strut{} 1}}%
      \put(946,2166){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(946,2520){\makebox(0,0)[r]{\strut{} 2}}%
      \put(946,2873){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(946,3227){\makebox(0,0)[r]{\strut{} 3}}%
      \put(946,3581){\makebox(0,0)[r]{\strut{} 3.5}}%
      \put(946,3935){\makebox(0,0)[r]{\strut{} 4}}%
      \put(1141,821){\makebox(0,0){\strut{} 1}}%
      \put(1770,821){\makebox(0,0){\strut{} 2}}%
      \put(2399,821){\makebox(0,0){\strut{} 3}}%
      \put(3028,821){\makebox(0,0){\strut{} 4}}%
      \put(3657,821){\makebox(0,0){\strut{} 5}}%
      \put(4287,821){\makebox(0,0){\strut{} 6}}%
      \put(4916,821){\makebox(0,0){\strut{} 7}}%
      \put(5545,821){\makebox(0,0){\strut{} 8}}%
      \put(6174,821){\makebox(0,0){\strut{} 9}}%
      \put(6803,821){\makebox(0,0){\strut{} 10}}%
      \put(176,2519){\rotatebox{-270}{\makebox(0,0){\strut{}$\mce$ (among 100 random graphs)}}}%
      \put(3972,491){\makebox(0,0){\strut{}$c$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{\figPath/random_general_graphs__nodes=10E5_attempts=10E2_degrees=1-10__absError}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> random_general_graphs__nodes=10E5_attempts=10E2_degrees=1-10__relError_TEX.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,1104){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,1361){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(946,1619){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(946,1876){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(946,2133){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(946,2391){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(946,2648){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(946,2906){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(946,3163){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(946,3420){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(946,3678){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1141,821){\makebox(0,0){\strut{} 1}}%
      \put(1770,821){\makebox(0,0){\strut{} 2}}%
      \put(2399,821){\makebox(0,0){\strut{} 3}}%
      \put(3028,821){\makebox(0,0){\strut{} 4}}%
      \put(3657,821){\makebox(0,0){\strut{} 5}}%
      \put(4287,821){\makebox(0,0){\strut{} 6}}%
      \put(4916,821){\makebox(0,0){\strut{} 7}}%
      \put(5545,821){\makebox(0,0){\strut{} 8}}%
      \put(6174,821){\makebox(0,0){\strut{} 9}}%
      \put(6803,821){\makebox(0,0){\strut{} 10}}%
      \put(176,2519){\rotatebox{-270}{\makebox(0,0){\strut{}$\fr$ (among 100 random graphs)}}}%
      \put(3972,491){\makebox(0,0){\strut{}$c$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{\figPath/random_general_graphs__nodes=10E5_attempts=10E2_degrees=1-10__relError}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> random_general_graphs__nodes=10E6_attempts=10E2_degrees=1-10__absError_TEX.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,1071){\makebox(0,0)[r]{\strut{} 0}}%
      \put(814,1554){\makebox(0,0)[r]{\strut{} 2}}%
      \put(814,2037){\makebox(0,0)[r]{\strut{} 4}}%
      \put(814,2519){\makebox(0,0)[r]{\strut{} 6}}%
      \put(814,3002){\makebox(0,0)[r]{\strut{} 8}}%
      \put(814,3485){\makebox(0,0)[r]{\strut{} 10}}%
      \put(814,3968){\makebox(0,0)[r]{\strut{} 12}}%
      \put(1009,788){\makebox(0,0){\strut{} 1}}%
      \put(1653,788){\makebox(0,0){\strut{} 2}}%
      \put(2297,788){\makebox(0,0){\strut{} 3}}%
      \put(2940,788){\makebox(0,0){\strut{} 4}}%
      \put(3584,788){\makebox(0,0){\strut{} 5}}%
      \put(4228,788){\makebox(0,0){\strut{} 6}}%
      \put(4872,788){\makebox(0,0){\strut{} 7}}%
      \put(5515,788){\makebox(0,0){\strut{} 8}}%
      \put(6159,788){\makebox(0,0){\strut{} 9}}%
      \put(6803,788){\makebox(0,0){\strut{} 10}}%
      \put(176,2519){\rotatebox{-270}{\makebox(0,0){\strut{}$\mce$ (among 100 random graphs)}}}%
      \put(3906,458){\makebox(0,0){\strut{}$c$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{\figPath/random_general_graphs__nodes=10E6_attempts=10E2_degrees=1-10__absError}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> random_general_graphs__nodes=10E6_attempts=10E2_degrees=1-10__relError_TEX.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,1104){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,1361){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(946,1619){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(946,1876){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(946,2133){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(946,2391){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(946,2648){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(946,2906){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(946,3163){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(946,3420){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(946,3678){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1141,821){\makebox(0,0){\strut{} 1}}%
      \put(1770,821){\makebox(0,0){\strut{} 2}}%
      \put(2399,821){\makebox(0,0){\strut{} 3}}%
      \put(3028,821){\makebox(0,0){\strut{} 4}}%
      \put(3657,821){\makebox(0,0){\strut{} 5}}%
      \put(4287,821){\makebox(0,0){\strut{} 6}}%
      \put(4916,821){\makebox(0,0){\strut{} 7}}%
      \put(5545,821){\makebox(0,0){\strut{} 8}}%
      \put(6174,821){\makebox(0,0){\strut{} 9}}%
      \put(6803,821){\makebox(0,0){\strut{} 10}}%
      \put(176,2519){\rotatebox{-270}{\makebox(0,0){\strut{}$\fr$ (among 100 random graphs)}}}%
      \put(3972,491){\makebox(0,0){\strut{}$c$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{\figPath/random_general_graphs__nodes=10E6_attempts=10E2_degrees=1-10__relError}}%
    \gplfronttext
  \end{picture}%
\endgroup

